Scaling Graph-Based Dependency Parsing with Arc Vectorization and Attention-Based Refinement

We propose a novel architecture for graph-based dependency parsing that explicitly constructs vectors, from which both arcs and labels are scored. Our method addresses key limitations of the standard two-pipeline approach by unifying arc scoring and labeling into a single network, reducing scalability issues caused by the information bottleneck and lack of parameter sharing. Additionally, our architecture overcomes limited arc interactions with transformer layers to efficiently simulate higher-order dependencies. Experiments on PTB and UD show that our model outperforms state-of-the-art parsers in both accuracy and efficiency.

==> model_tikz.tex <==
\begin{tikzpicture}[thick]
% Define block styles
\tikzstyle{block} = [rectangle, draw, rounded corners, minimum height=1em, minimum width=3cm, text centered, drop shadow]
\tikzstyle{biaffine} = [rectangle, draw, rounded corners, minimum height=1cm, minimum width=3cm, text centered, drop shadow]
\tikzstyle{triaffine} = [rectangle, draw, rounded corners, minimum height=1cm, minimum width=3cm, text centered, drop shadow]
\tikzstyle{transformer} = [rectangle, draw, rounded corners, minimum height=1cm, minimum width=3cm, text centered, drop shadow]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{header} = [text centered, font=\large\bfseries]
\tikzstyle{innerblock} = [rectangle, draw, fill=purple!20, rounded corners, minimum height=1em, minimum width=3cm, text centered]
\tikzstyle{mlpblock} = [rectangle, draw, fill=purple!20, rounded corners, minimum height=1em, minimum width=1em, text centered, drop shadow]
\tikzstyle{cube} = [draw, fill=yellow!30, thick]


% Column 1 - Loc/CRF2o
\node[header] (loc_title) at (-5.5, 0) {\textsc{Loc} and \textsc{CRF2o}};


% Scores Loc
\node (loc_arc_scores) [below left=0.3cm and 3.5cm of loc_title] {$s_{ij} \in \R$};
\node (loc_rel_scores) [right=4cm of loc_arc_scores] {$\vl_{ij} \in \R^\mathcal{L}$};
\node (c2o_sib_scores) [right=4cm of loc_rel_scores] {$s_{ijk} \in \R$};

% Biaffine Loc
\node[biaffine, fill=pink!20] (loc_arc_biaffine) [below=0.55cm of loc_arc_scores] {Biaffine $\mM \in \R^{a \times a}$};
\node[biaffine, fill=pink!20] (loc_rel_biaffine) [below=0.5cm of loc_rel_scores] {Biaffine $\tL \in \R^{c \times \mathcal{L} \times c}$};
\node[triaffine, fill=blue!20] (c2o_sib_triaffine) [below=0.5cm of c2o_sib_scores] {Triaffine $\tC \in \R^{d \times d \times d}$};

% MLP Loc
\node[mlpblock, fill=purple!20] (loc_mlp_arc_h) [below left=1.8cm and -1.25cm of loc_arc_biaffine] {Arc H};
\node[mlpblock, fill=purple!20] (loc_mlp_arc_m) [below right=1.8cm and -1.25cm of loc_arc_biaffine] {Arc M};

\node[mlpblock, fill=purple!20] (loc_mlp_rel_h) [below left=1.8cm and -1.25cm of loc_rel_biaffine] {Rel H};
\node[mlpblock, fill=purple!20] (loc_mlp_rel_m) [below right=1.8cm and -1.25cm of loc_rel_biaffine] {Rel M};

\node[mlpblock, fill=purple!20] (c2o_mlp_sib_h) [below left=1.8cm and -0.55cm of c2o_sib_triaffine] {Sib H};
\node[mlpblock, fill=purple!20] (c2o_mlp_sib_m) [below=1.8cm of c2o_sib_triaffine] {Sib M};
\node[mlpblock, fill=purple!20] (c2o_mlp_sib_s) [below right=1.8cm and -0.55cm of c2o_sib_triaffine] {Sib S};


% Embeddings Loc
\node[block, fill=blue!5, minimum width=12cm] (loc_bert) [below=4.5cm of loc_rel_biaffine] {Contextual Embedding};
\node[below=0.2cm of loc_bert, font=\large] (loc_inputcenter) {$\dots\quad w_j \quad\dots$};
\node[left=2.1cm of loc_inputcenter, font=\large] (loc_inputleft) {$\ldots\quad w_i$};
\node[right=2.1cm of loc_inputcenter, font=\large] (loc_inputright) {$w_k\quad \ldots$};


% Loc/C2o background
\begin{scope}[on background layer]
    \node[draw=gray, rounded corners, dashed, fit=(c2o_mlp_sib_h)(c2o_mlp_sib_m)(c2o_mlp_sib_s)(c2o_sib_triaffine)(c2o_sib_scores), inner xsep=0.4cm, inner ysep=0.2cm] (2nd_order_extension) {};
    \node[above=0cm of 2nd_order_extension.north] {\textit{2nd Order Extension}};
\end{scope}

% Arrows for Loc/CRF2o
%Arc
\draw[arrow] (loc_arc_biaffine) -- (loc_arc_scores);

\draw[arrow] (loc_mlp_arc_h.north) to node[left, pos=0.5, xshift=0cm] {$\vh_i \in \R^a$} (loc_arc_biaffine);
\draw[arrow] (loc_mlp_arc_m.north) to node[right] {$\vm_j \in \R^a$} (loc_arc_biaffine);
%Rel
\draw[arrow] (loc_rel_biaffine) -- (loc_rel_scores);
\draw[arrow] (loc_mlp_rel_h.north)  to node[left, pos=0.5, xshift=0cm] {$\vh_i \in \R^c$}  (loc_rel_biaffine);
\draw[arrow] (loc_mlp_rel_m.north) to node[right] {$\vm_j \in \R^c$}  (loc_rel_biaffine);
%Sib
\draw[arrow] (c2o_sib_triaffine) -- (c2o_sib_scores);
\draw[arrow] (c2o_mlp_sib_h.north) to node[left, pos=0.5, xshift=0cm] {$\vh_i \in \R^d$} (c2o_sib_triaffine);
\draw[arrow] (c2o_mlp_sib_m.north) to node[] {$\vm_j \in \R^d$}  (c2o_sib_triaffine);
\draw[arrow] (c2o_mlp_sib_s.north) to node[right, pos=0.53] {$\vs_k \in \R^d\quad$}  (c2o_sib_triaffine);

%embeddings
\draw[arrow] (loc_bert.north) ++(-3.8, 0) -- ++(0, 0.5) node[above, name=loc_ei] {$\ve_i \in \R^b$};
\draw[arrow] (loc_bert.north) ++(0, 0) -- ++(0, 0.5) node[above, name=loc_ej] {$\ve_j \in \R^b$};
\draw[arrow] (loc_bert.north) ++(3.8, 0) -- ++(0, 0.5) node[above, name=c2o_ek] {$\ve_k \in \R^b$};
\draw[arrow] (loc_ei.north) -- (loc_mlp_arc_h.south);
\draw[arrow] (loc_ei.north) -- (loc_mlp_rel_h.south);
\draw[arrow] (loc_ei.north) -- (c2o_mlp_sib_h.south);
\draw[arrow] (loc_ej.north) -- (loc_mlp_arc_m.south);
\draw[arrow] (loc_ej.north) -- (loc_mlp_rel_m.south);
\draw[arrow] (loc_ej.north) -- (c2o_mlp_sib_m.south);
\draw[arrow] (c2o_ek.north) -- (c2o_mlp_sib_s.south);




% Column 2 - ArcLoc
\node[header] (arcloc_title) at (7, 0) {\textsc{ArcLoc} $P$\textsc{T}};

% ArcLoc Scores
\node (arcloc_arc_scores) [below left=0.05cm and 0.2cm of arcloc_title] {$s_{ij} \in \R$};
\node (arcloc_rel_scores) [below right=0.05cm and 0.2cm of arcloc_title] {$\vl_{ij} \in \R^\mathcal{L}$};

% MLP
\node[mlpblock, fill=purple!20] (arcloc_mlp_arc) [below=0.35cm of arcloc_arc_scores] {Arc Scoring MLP};
\node[mlpblock, fill=purple!20] (arcloc_mlp_rel) [below=0.3cm of arcloc_rel_scores] {Rel Scoring MLP};

% Transformer (Arc Attention)
\node[transformer, fill=yellow!30] (arcloc_transformer) at ($(arcloc_arc_scores)!0.5!(arcloc_rel_scores) - (0, 2.6)$) {$P \times$ Transformer Layers};

\begin{scope}[on background layer]
    \node[draw=gray, rounded corners, dashed, fit=(arcloc_transformer), inner sep=0.2cm] (option_transformer) {};
    \node[right=0.1cm of option_transformer, font=\bfseries] {Refinement};
\end{scope}

% Biaffine
\node[biaffine, fill=pink!20] (arcloc_biaffine) [below=0.7cm of arcloc_transformer] {Biaffine $\tR \in \R^{d \times r \times d}$};

% MLP
\node[mlpblock, fill=purple!20] (arcloc_arc_mlp_h) [below left=0.5cm and -1cm of arcloc_biaffine] {Head MLP};
\node[mlpblock, fill=purple!20] (arcloc_arc_mlp_m) [below right=0.5cm and -1cm of arcloc_biaffine] {Mod MLP};

% Embeddings
\node[block, fill=blue!5, minimum width=5cm] (bert) at ($(arcloc_arc_mlp_h)!0.5!(arcloc_arc_mlp_m) - (0, 1.35)$) {Contextual Embedding};
\node[below=0.2cm of bert, font=\large] (inputcenter) {$\dots$};
\node[left=0.1cm of inputcenter, font=\large] (inputleft) {$\ldots\quad w_i$};
\node[right=0.1cm of inputcenter, font=\large] (inputright) {$w_j\quad \ldots$};

% Arrows for ArcLoc
%Arc
% \draw[arrow] (input) -- (bert);
\draw[arrow] (bert) to node[left, pos=0.4] {$\ve_i \in \R^b\quad$}  (arcloc_arc_mlp_h.south) ;
\draw[arrow] (bert.40) to node[right, pos=0.4] {$\quad\ve_j \in \R^b$} (arcloc_arc_mlp_m.south);
% -- (embeddings);
\draw[arrow] (arcloc_mlp_arc) -- (arcloc_arc_scores);
\draw[arrow] (arcloc_transformer) to node[right, pos=0.6, xshift=0.75cm]{$\vv^P_{ij} \in \R^r$} (arcloc_mlp_arc);
\draw[arrow] (arcloc_biaffine) to node[right, pos=0.4] {$\vv^0_{ij} \in \R^r$} (arcloc_transformer);
\draw[arrow] (arcloc_arc_mlp_h.north) to node[left, pos=0.6] {$\vh_i \in \R^d\quad$} (arcloc_biaffine);
\draw[arrow] (arcloc_arc_mlp_m.north) to node[right, pos=0.6] {$\quad\vm_j \in \R^d$} (arcloc_biaffine);

%Rel
\draw[arrow] (arcloc_mlp_rel) -- (arcloc_rel_scores);
\draw[arrow] (arcloc_transformer.40) -- (arcloc_mlp_rel);


\begin{scope}[on background layer]
    \draw[thick, gray] (2.9, 0) -- (2.9, -8);
\end{scope}



\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "main"
%%% End:

